Yannakakis+: Practical Acyclic Query Evaluation with Theoretical Guarantees

Acyclic conjunctive queries form the backbone of most analytical workloads, and have been extensively studied in the literature from both theoretical and practical angles. However, there is still a large divide between theory and practice. While the 40-year-old Yannakakis algorithm has strong theoretical running time guarantees, it has not been adopted in real systems due to its high hidden constant factor. In this paper, we strive to close this gap by proposing Yannakakis+, an improved version of the Yannakakis algorithm, which is more practically efficient while preserving its theoretical guarantees. Our experiments demonstrate that Yannakakis+ consistently outperforms the original Yannakakis algorithm by 2x to 5x across a wide range of queries and datasets. Another nice feature of our new algorithm is that it generates a traditional DAG query plan consisting of standard relational operators, allowing Yannakakis+ to be easily plugged into any standard SQL engine. Our system prototype currently supports four different SQL engines (DuckDB, PostgreSQL, SparkSQL, and AnalyticDB from Alibaba Cloud), and our experiments show that Yannakakis+ is able to deliver better performance than their native query plans on 160 out of the 162 queries tested, with an average speedup of 2.41x and a maximum speedup of 47,059x.

==> picture/cyclic.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw, ellipse, minimum width=10mm, minimum height=6mm, font=\normalsize, thick},
    node distance=20mm,
    thick
]

    % 定义节点位置，并为其添加颜色
    \node (customer) [fill={rgb,255:red,135; green,206; blue,250}] at (-1, 0.8) {customer};
    \node (orders) [fill={rgb,255:red,255; green,138; blue,128}] at (-2, 0) {orders};
    \node (lineitem) [fill={rgb,255:red,225; green,190; blue,231}] at (-2, -0.8) {lineitem};
    \node (supplier) [fill={rgb,255:red,80; green,240; blue,80}] at (0, -0.8) {supplier};
    \node (nation) [fill={rgb,255:red,205; green,133; blue,63}] at (0, 0) {nation};
    \node (region) [fill={rgb,255:red,255; green,205; blue,210}] at (2, 0) {region};

    % 定义连线
    \draw[-] (customer) -- (orders);
    \draw[-] (orders) -- (lineitem);
    \draw[-] (lineitem) -- (supplier);
    \draw[-] (supplier) -- (nation);  % 使得它们围成一个圆圈
    \draw[-] (nation) -- (customer);
    \draw[-] (nation) -- (region);

    % 额外连线
    % \draw[-, dashed] (customer) to[bend left] (supplier);

\end{tikzpicture}
}
\caption{TPC-H query 5}
\label{fig:cyclic}
\end{figure}


==> picture/e2.1_1.tex <==
% \iffalse
% \begin{figure}[ht]
% \centering
% \resizebox{\columnwidth}{!}{
% \begin{tikzpicture}[
%   % 设置边的样式
%   edge from parent/.style={draw, thick}, % 线条粗细
%   % 设置每一层的节点间距
%   level 1/.style={sibling distance=5mm, level distance=5mm},
%   level 2/.style={sibling distance=5mm, level distance=5mm},
%   level 3/.style={sibling distance=5mm, level distance=5mm},
%   % 设置节点的样式
%   every node/.style={draw, ellipse, minimum width=20mm, minimum height=10mm, font=\large, thick}
%   ]
%   % 根节点
%   \node[fill={rgb,255:red,255; green,249; blue,196}] (R5) at (0, 0) {$R_5(x_4, x_7)$}  
%     % 第一层
%     child {node[fill={rgb,255:red,187; green,222; blue,251}] (R1) at (-1, -1) {$R_1(x_1, x_2, x_3, x_4)$}
%       % 第二层
%       child {node[fill={rgb,255:red,255; green,205; blue,210}] (R3) at (0, -1) {$R_3(x_3, x_4)$}
%         % 第三层
%         child {node[fill={rgb,255:red,209; green,196; blue,233}] (R4) at (0, -1) {$R_4(x_3, x_6)$}}
%       }
%       child {node[fill=green] (R2) at (2, -1) {$R_2(x_2, x_5)$}}
%     }
%     child {node[fill={rgb,255:red,255; green,236; blue,179}] (R6) at (2, -1) {$R_6(x_7, x_8)$}}
%     ;
% \end{tikzpicture}
% }
% \caption{Join tree $\T_1$}
% \label{fig:ex2_1_jt_1}
% \end{figure}
% \fi

\begin{figure}[h]
    \centering
    \subfigure[Join tree $\T_1$ for $\Q_1$]
    {
        \begin{minipage}[t]{0.38\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[
              % 设置边的样式
              edge from parent/.style={draw, thick}, % 线条粗细
              % 设置每一层的节点间距
              level 1/.style={sibling distance=13mm, level distance=10mm},
              level 2/.style={sibling distance=25mm, level distance=10mm},
              level 3/.style={sibling distance=10mm, level distance=10mm},
              % 设置节点的样式
              every node/.style={draw, ellipse, minimum width=20mm, minimum height=10mm, font= \Huge, ultra thin}
              ]

              % 根节点
              \node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R5) at (0, 0) {$R_5(x_4, x_7)$}  
                % 第一层
                child {node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R1) at (-2.5, -0.7) {$R_1(\underline{x_1}, \underline{x_2}, x_3, x_4)$}
                  % 第二层
                  child {node[fill={rgb,255:red,255; green,138; blue,128}, fill opacity=1, text opacity=1] (R3) at (0, -0.7) {$R_3(x_3, x_4)$}
                    % 第三层
                    child {node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R4) at (0, -0.7) {$R_4(x_3, x_6)$}}
                  }
                  child {node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=0.8, text opacity=1] (R2) at (2, -0.7) {$R_2(\underline{x_2}, x_5)$}}
                }
                child {node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R6) at (2, -0.7) {$R_6(x_7, \underline{x_8})$}}
                ;
            \end{tikzpicture}
        }
        \label{fig:ex2_1_jt_1}
        \end{minipage}
    }
    \subfigure[Free-connex join tree $\T_2$ for $\Q_2, \Q_3$]
    {
        \begin{minipage}[t]{0.51\linewidth}
        % \vspace{0.05em}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[
              % 设置边的样式
              edge from parent/.style={draw, thick}, % 线条粗细
              % 设置每一层的节点间距
              level 1/.style={sibling distance=13mm, level distance=10mm},
              level 2/.style={sibling distance=13mm, level distance=10mm},
              level 3/.style={sibling distance=13mm, level distance=10mm},
              % level 3/.style={sibling distance=30mm, level distance=18mm},
              % 设置节点的样式
              every node/.style={draw, ellipse, minimum width=20mm, minimum height=11mm, font=\Huge, thick}
              ]
              % 添加带背景颜色的椭圆，调整大小和位置以适应节点
              \filldraw[fill=lightgray!80, opacity=0.5, rounded corners=10pt, draw=none] 
                (2.5, -0.5) ellipse (6 and 2.35); % 椭圆的中心和半径（水平和垂直）

              \node[font=\Huge, text=darkgray, draw=none] at (5.4, 0.5) {Connex};
              \node[font=\Huge, text=darkgray, draw=none] at (5.4, -0.1) {Subset};
              

              % 节点定义
              \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R1) at (0, 0) {$R_1(\underline{x_1}, \underline{x_2}, \underline{x_3}, x_4)$}
                % 第一层
                child {node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R5) at (-2.4, -2.3){$R_5(x_4, x_7)$}
                    % 第二层
                    child {node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R6) at (0, -0.5){$R_6(x_7, x_8)$}}
                  }
                child {node[fill={rgb,255:red,255; green,138; blue,128}, fill opacity=1, text opacity=1] (R3) at (-4.2, -0.7) {$R_3(\underline{x_3}, x_4)$}}
                child {node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R4) at (-0.2, -0.7) {$R_4(\underline{x_3}, \underline{x_6})$}}
                child {node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=0.8, text opacity=1] (R2) at (3.2, -0.7) {$R_2(\underline{x_2}, \underline{x_5})$}};

            \end{tikzpicture}
        }
        \label{fig:ex2_1_jt_2}
        \end{minipage}
    }
    %\vspace{-1em}
    \caption{Two possible join trees for $\Q_1$, $\Q_2$ and $\Q_3$. The output attributes are underlined.}
    \label{fig:binary_plan}
\end{figure}

==> picture/e2.1_2.tex <==
\iffalse
\begin{figure}[ht]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
  % 设置边的样式
  edge from parent/.style={draw, thick}, % 线条粗细
  % 设置每一层的节点间距
  level 1/.style={sibling distance=7mm, level distance=10mm},
  level 2/.style={sibling distance=7mm, level distance=10mm},
  % level 3/.style={sibling distance=30mm, level distance=18mm},
  % 设置节点的样式
  every node/.style={draw, ellipse, minimum width=20mm, minimum height=10mm, font=\large, thick}
  ]
  % 添加带背景颜色的椭圆，调整大小和位置以适应节点
  \filldraw[fill=lightgray!50, rounded corners=10pt, draw=none] 
    (1.1, -0.6) ellipse (3.2 and 1.8); % 椭圆的中心和半径（水平和垂直

    \node[font=\Large, text=darkgray, draw=none] at (2.9, -0.3) {Connex Subset};

  % 节点定义
   \node[fill=blue!25] (R1) at (0, 0) {$R_1(x_1, x_2, x_3, x_4)$}
    % 第一层
    child {node[fill=yellow!70] (R5) at (-4.5, -0.5){$R_5(x_4, x_7)$}
        % 第二层
        child {node[fill=orange!60] at (0, -0.5){$R_6(x_7, x_8)$}}
      }
    child {node[fill=red!30] (R3) at (-2.5, -0.5) {$R_3(x_3, x_4)$}}
    child {node[fill=brown!60] (R4) at (-0.5, -0.5) {$R_4(x_3, x_6)$}}
    child {node[fill=green!40] (R2) at (1.5, -0.5) {$R_2(x_2, x_5)$}};

\end{tikzpicture}
}
\caption{Join tree $\T_2$ for $\Q_2$}
\label{fig:ex2_1_jt_2}
\end{figure}
\fi

==> picture/ex2_1run.tex <==
\begin{figure*}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    % Nodes

    \node (R3) at (-4, 0.7) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{R\textsubscript{3}}$}\\ \hline
            \cellcolor{red!30}$x_3$ & \cellcolor{red!30}$x_4$ & \cellcolor{red!30}annot\\ \hline
            \cellcolor{red!30}1 & \cellcolor{red!30}1 & \cellcolor{red!30}6\\
            \cellcolor{red!30}1 & \cellcolor{red!30}2 & \cellcolor{red!30}7\\
            \cellcolor{red!30}2 & \cellcolor{red!30}2 & \cellcolor{red!30}8\\\hline
        \end{tabular}
    };

    \node (R4) at (-4,0) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{R\textsubscript{4}}$}\\ \hline
            \cellcolor{red!30}$x_3$ & $x_6$ & \cellcolor{red!30}annot\\ \hline
            \cellcolor{red!30}1 & blue... & \cellcolor{red!30}1\\
            \cellcolor{red!30}2 & blue... & \cellcolor{red!30}1\\
            3 & blue... & 1\\ \hline
        \end{tabular}
    };

     \node (R5) at (-4,-0.7) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{R\textsubscript{5}}$}\\ \hline
            \cellcolor{blue!30}$x_4$ & $x_7$ & \cellcolor{blue!30}annot\\ \hline
            \cellcolor{blue!30}1 & 1 & \cellcolor{blue!30}1\\
            \cellcolor{blue!30}2 & 2 & \cellcolor{blue!30}1\\
            \cellcolor{blue!30}3 & 1 & \cellcolor{blue!30}1\\ \hline
        \end{tabular}
    };

     \node (R6) at (-4,-1.4) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{R\textsubscript{6}}$}\\ \hline
            $x_7$ & \cellcolor{blue!30}$x_8$ & \cellcolor{blue!30}annot\\ \hline
            1 & \cellcolor{blue!30}ARGENTINA & \cellcolor{blue!30}1\\
            2 & \cellcolor{blue!30}BRAZIL & \cellcolor{blue!30}1\\
            3 & CANADA & 1\\ \hline
        \end{tabular}
    };

    \node (temp1) at (-2.7,0.3) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{TempView1}$}\\ \hline
            \cellcolor{brown!40}$x_3$ & \cellcolor{brown!40}$x_4$ & \cellcolor{brown!40}annot\\ \hline
            \cellcolor{brown!40}1 & \cellcolor{brown!40}1 & \cellcolor{brown!40}6\\
            1 & 2 & 7\\
            \cellcolor{brown!40}2 & \cellcolor{brown!40}2 & \cellcolor{brown!40}8\\ \hline
        \end{tabular}
    };

    \node (R1) at (-2.7, -0.45) [scale=0.31] {
        \begin{tabular}{|c|c|c|c|c|}
            \multicolumn{5}{c}{$\textbf{R\textsubscript{1}}$}\\ \hline
            \cellcolor{brown!40}$x_1$ & \cellcolor{brown!40}$x_2$ & $x_3$ & \cellcolor{brown!40}$x_4$ & \cellcolor{brown!40}annot \\ \hline
            \cellcolor{brown!40}4 & \cellcolor{brown!40}1 & 1 & \cellcolor{brown!40}1 & \cellcolor{brown!40}3\\
            5 & 1 & 2 & 1 & 4\\
            \cellcolor{brown!40}6 & \cellcolor{brown!40}1 & 2 & \cellcolor{brown!40}2 & \cellcolor{brown!40}5\\\hline
        \end{tabular}
    };

    \node (temp2) at (-1.3,-1.1) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{TempView2}$}\\ \hline
            $x_4$ & \cellcolor{red!30}$x_8$ & \cellcolor{red!30}annot\\ \hline
            1 & \cellcolor{red!30}ARGENTINA & \cellcolor{red!30}1\\
            2 & \cellcolor{red!30}BRAZIL & \cellcolor{red!30}1\\
            3 & ARGENTINA & 1\\ \hline
        \end{tabular}
    };

    \node (temp3) at (-1.4,-0.1) [scale=0.31] {
        \begin{tabular}{|c|c|c|c|}
            \multicolumn{4}{c}{$\textbf{TempView3}$}\\ \hline
            \cellcolor{red!30}$x_1$ & \cellcolor{red!30}$x_2$ & $x_4$ & \cellcolor{red!30}annot\\ \hline
            \cellcolor{red!30}4 & \cellcolor{red!30}1 & 1 & \cellcolor{red!30}18\\
            \cellcolor{red!30}6 & \cellcolor{red!30}1 & 2 & \cellcolor{red!30}40\\ \hline
        \end{tabular}
    };

    \node (R2) at (0.2, -1.3) [scale=0.31] {
        \begin{tabular}{|c|c|c|}
            \multicolumn{3}{c}{$\textbf{R\textsubscript{2}}$}\\ \hline
            \cellcolor{blue!30}$x_2$ & $x_5$ & \cellcolor{blue!30}annot \\ \hline
            \cellcolor{blue!30}1 & 1996 & \cellcolor{blue!30}1\\
            2 & 1996 & 1\\
            3 & 1996 & 1\\\hline
        \end{tabular}
    };

    \node (temp4) at (0.2,-0.5) [scale=0.31] {
        \begin{tabular}{|c|c|c|c|}
            \multicolumn{4}{c}{$\textbf{TempView4}$}\\ \hline
            \cellcolor{blue!30}$x_1$ & \cellcolor{blue!30}$x_2$ & \cellcolor{blue!30}$x_8$ & \cellcolor{blue!30}annot\\ \hline
            \cellcolor{blue!30}4 & \cellcolor{blue!30}1 & \cellcolor{blue!30}ARGENTINA & \cellcolor{blue!30}18\\
            \cellcolor{blue!30}6 & \cellcolor{blue!30}1 & \cellcolor{blue!30}BRAZIL & \cellcolor{blue!30}40\\ \hline
        \end{tabular}
    };


     \node (res) at (1.9,-1) [scale=0.31] {
        \begin{tabular}{|c|c|c|c|}
            \multicolumn{4}{c}{$\textbf{Result}$}\\ \hline
            $x_1$ & $x_2$ & $x_8$ & annot\\ \hline
            4 & 1 & ARGENTINA & 18\\
            6 & 1 & BRAZIL & 40\\ \hline
        \end{tabular}
    };

    \node at (-3.5, 0.22) [scale=0.3, above] {Project \& Join};
    \draw[->] (-3.8, 0.25) -- (-3.1, 0.25);
    
    \node at (-2.7, -1.1) [scale=0.3, above] {Project \& Join};
    \draw[->] (-3.5, -1.1) -- (-1.95, -1.1);
    
    \node at (-2.29, -0.2) [scale=0.3, above] {Project \& Join};
    \draw[->] (-2.55, -0.2) -- (-1.9, -0.2);
    
    \node at (-0.92, -0.6) [scale=0.3, above] {Project \& Join};
    \draw[->] (-1.2, -0.6) -- (-0.53, -0.6);

    \node at (0.75, -1) [scale=0.3, above] {Project \& Join};
    \draw[->] (0.4, -1) -- (1.15, -1);

    % Arrows with labels
    % \draw[->] (ReaderInfo) -- (aggView1) node[midway, above, scale=0.3] {1};
    % \draw[->] (aggView1) -- (aggJoin1) node[midway, above, scale=0.3] {2};
    % \draw[->] (BorrowRecord) -- (aggJoin1) node[midway, above, scale=0.3] {2};
    % \draw[->] (BookInfo) -- (aggView2) node[midway, above, scale=0.3] {3};
    % \draw[->] (aggJoin1) -- (aggJoin2) node[midway, above, scale=0.3] {4};
    % \draw[->] (aggView2) -- (aggJoin2) node[midway, right, scale=0.3] {4};
    % \draw[->] (aggJoin2) -- (res) node[midway, above, scale=0.3] {5};

\end{tikzpicture}
}
\caption{ A running example of Example \ref{ex:query}}
\label{fig:rewriteAgg}
\end{figure*}

==> picture/jointree1.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.8,
    % 设置节点的样式
    every node/.style={draw, ellipse, minimum width=12mm, minimum height=6mm, font=\normalsize, ultra thin}
    ] 

    \begin{scope}
        % 根节点
        \node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R3) at (0,0) {$R_5(x_4, x_7)$};

        % 左侧节点
        \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R4) at (-2.9,-1) {$R_1(\underline{x_1}, \underline{x_2}, x_4)$};

        % 右侧节点
        \node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R2) at (2.5,-1) {$R_6(x_7, \underline{x_8})$};

        % 绘制箭头
        \draw[-, line width=0.3mm] (R2) -- (R3); % node[midway, above] {};
        \draw[-, line width=0.3mm] (R4) -- (R3); % node[midway, above] {};
    \end{scope}
\end{tikzpicture}
\caption{Join tree $\T_1'$ for $\Q_1'$ after the first round.}
\label{fig:jointree_1}
\end{figure}

==> picture/jointree2.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={draw, ellipse, minimum width=12mm, minimum height=6mm, font= \normalsize, ultra thin}] % 你可以根据需要调整 scale 值
    
    % 调整节点的大小和内边距
    \begin{scope}
        \node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=0.8, text opacity=1] (R4) at (-2.9,-1) {$R_2(\underline{x_2}, \underline{x_5})$};
        
        \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R3) at (0,0) {$R_1(\underline{x_1}, \underline{x_2}, \underline{x_3})$};
        
        \node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R2) at (2.5,-1) {$R_4(\underline{x_3}, \underline{x_6})$};
            
        \draw[-, line width=0.3mm] (R2) -- (R3);% node[midway, above] {$i=2$};

        \draw[-, line width=0.3mm] (R4) -- (R3);% node[midway, above] {$i=3$};

    \end{scope}
\end{tikzpicture}
\caption{Join tree $\T_2'$ for $\Q_2'$ after the first round.}
\label{fig:jointree2}
\end{figure}


==> picture/jointree3.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.7\columnwidth}{!}{
\begin{tikzpicture}[
            % 设置边的样式
            edge from parent/.style={draw, thick}, % 线条粗细
            % 设置每一层的节点间距
            level 1/.style={sibling distance=24mm, level distance=11mm},
            level 2/.style={sibling distance=24mm, level distance=11mm},
            every node/.style={draw, ellipse, minimum width=12mm, minimum height=7mm, font=\normalsize, ultra thin}]
            \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R1) at (0, 0) {$R_1(\underline{x_1}, \underline{x_2}, x_3, x_4)$}
                % 第一层
                child {node[fill={rgb,255:red,255; green,138; blue,128}, fill opacity=1, text opacity=1] (R3) {$R_3(x_3, x_4)$}
                    % 第二层
                    child {node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R4) {$R_4(x_3, x_6)$}}
                }
                child {node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R5) {$R_5(x_4, x_7)$}
                    % 第二层
                    child {node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R6) {$R_6(x_7, \underline{x_8})$}}
                }
                child {node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=1, text opacity=1] (R2) {$R_2(\underline{x_2}, x_5)$}};
        \end{tikzpicture}
}
\caption{Join tree $\T_3$ for $\Q_1$.}
\label{fig:jointree3}
\end{figure}

==> picture/jointrees12.tex <==
\begin{figure}[ht]
    \subfigure[Join tree $\T_1'$ for $\Q_1'$ after the first round.]
    {
    \centering
    \begin{minipage}[t]{0.47\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.8,
    % 设置节点的样式
    every node/.style={draw, ellipse, minimum width=12mm, minimum height=6mm, font=\normalsize, ultra thin}
    ] 

    \begin{scope}
        % 根节点
        \node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R3) at (0,0) {$R_5(x_4, x_7)$};

        % 左侧节点
        \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R4) at (-2.5,-1) {$R_1(\underline{x_1}, \underline{x_2}, x_4)$};

        % 右侧节点
        \node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R2) at (2.2,-1) {$R_6(x_7, \underline{x_8})$};

        % 绘制箭头
        \draw[-, line width=0.3mm] (R2) -- (R3); % node[midway, above] {};
        \draw[-, line width=0.3mm] (R4) -- (R3); % node[midway, above] {};
    \end{scope}
\end{tikzpicture}
        }
        % \caption{}
        \label{fig:jointree1}
    \vspace*{-0.2cm}
    \end{minipage}
    }
    \subfigure[Join tree $\T_2'$ for $\Q_2'$ after the first round.]
    {
    \begin{minipage}[t]{0.47\columnwidth}
        \centering
        % 使用 \raisebox 来向上平移图
        \raisebox{0cm}{
            \resizebox{\linewidth}{!}{
                \begin{tikzpicture}[scale=0.8, every node/.style={draw, ellipse, minimum width=12mm, minimum height=6mm, font= \normalsize, ultra thin}] % 你可以根据需要调整 scale 值
    
    % 调整节点的大小和内边距
    \begin{scope}
        \node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=0.8, text opacity=1] (R4) at (-2.5,-1) {$R_2(\underline{x_2}, \underline{x_5})$};
        
        \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R3) at (0,0) {$R_1(\underline{x_1}, \underline{x_2}, \underline{x_3})$};
        
        \node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R2) at (2.5,-1) {$R_4(\underline{x_3}, \underline{x_6})$};
            
        \draw[-, line width=0.3mm] (R2) -- (R3);% node[midway, above] {$i=2$};

        \draw[-, line width=0.3mm] (R4) -- (R3);% node[midway, above] {$i=3$};

    \end{scope}
\end{tikzpicture}
            }
        }
        % \caption{Join tree}
        \label{fig:jointree2}
    \vspace*{-0.2cm}
    \end{minipage}
    }
    \vspace*{-0.2cm}
    \caption{Two Jointrees for $\Q_1'$ and $\Q_2'$. }
    \label{fig:jointree12}
\end{figure}

==> picture/opt.tex <==
\begin{figure}[h]
    \centering
    % \vspace*{-0.3cm}
    \subfigure{
        \begin{minipage}[t]{0.48\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[
            % 设置边的样式
            % edge from parent/.style={draw, thick}, % 线条粗细
            % 设置每一层的节点间距
            level 1/.style={sibling distance=24mm, level distance=11mm},
            level 2/.style={sibling distance=24mm, level distance=11mm},
            every node/.style={draw, ellipse, minimum width=10mm, minimum height=6mm, font=\normalsize, ultra thin}]
            \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R1) at (0, 0) {$R_1(\underline{x_1}, \underline{x_2}, x_3, x_4)$}
                % 第一层
                child {node[fill={rgb,255:red,255; green,138; blue,128}, fill opacity=1, text opacity=1] (R3) {$R_3(x_3, x_4)$}
                    % 第二层
                    child {node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R4) {$R_4(x_3, x_6)$}}
                }
                child {node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R5) {$R_5(x_4, x_7)$}
                    % 第二层
                    child {node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R6) {$R_6(x_7, \underline{x_8})$}}
                }
                child {node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=1, text opacity=1] (R2) {$R_2(\underline{x_2}, x_5)$}};
        \end{tikzpicture}
        }
        \caption{Join tree $\T_3$ for $\Q_1$.}
        \label{fig:jointree3}
        \end{minipage}
    }
    \subfigure{
        \begin{minipage}[t]{0.4\linewidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[
    every node/.style={draw, ellipse, minimum width=10mm, minimum height=6mm, font=\normalsize, ultra thin},
    node distance=22mm,
    ultra thin
]

    % 定义节点位置，并为其添加颜色
    \node (customer) [fill={rgb,255:red,225; green,190; blue,231}] at (1.5, -2) {$R_3(\overline{x_3}, x_4')$};
    \node (orders) [fill={rgb,255:red,255; green,138; blue,128}] at (1.5, -1) {$R_2(\overline{x_2}, x_3, x_8)$};
    \node (lineitem) [fill={rgb,255:red,135; green,206; blue,250}] at (0, 0) {$R_1(x_1, x_2)$};
    %\node (nation_2) [fill={rgb,255:red,255; green,255; blue,102}] at (1.5, -3) {$R_4'(\overline{\underline{x_9}}, \underline{x_5})$};
    \node (supplier) [fill={rgb,255:red,80; green,255; blue,80}] at (-1.5, -1) {$R_5(\overline{x_1}, \underline{x_4})$};
    \node (nation) [fill={rgb,255:red,255; green,255; blue,102}] at (-1.5, -2) {$R_4(\overline{\underline{x_4}}, x_5, x_6)$};
    \node (region) [fill={rgb,255:red,255; green,205; blue,210}] at (-1.5, -3) {$R_6(\overline{x_6}, x_{7})$};

    % 定义连线
    \draw[-] (lineitem) -- (supplier);
    \draw[-] (supplier) -- (nation);
    \draw[-] (nation) -- (region);
    \draw[-] (lineitem) -- (orders);
    \draw[-] (orders) -- (customer);
    %\draw[-] (customer) -- (nation_2); 

    \end{tikzpicture}
    }
    \caption{Join tree for $\Q_5'$.}
    \label{fig:q5}
    \end{minipage}}
    \label{fig:opt}
    %\vspace{-1.5em}
\end{figure}

%\begin{tikzpicture}[
%    every node/.style={draw, ellipse, minimum width=10mm, minimum height=6mm, font=\normalsize, ultra thin},
%    node distance=20mm,
%    ultra thin
%]

    % 定义节点位置，并为其添加颜色
 %   \node (customer) [fill={rgb,255:red,225; green,190; blue,231}] at (0, -0.1) {$R_3(\overline{x_3}, x_4)$};
 %   \node (orders) [fill={rgb,255:red,255; green,138; blue,128}] at (-1.4, -1) {$R_2(\overline{x_2}, x_3, x_8)$};
%    \node (lineitem) [fill={rgb,255:red,135; green,206; blue,250}] at (-1.2, -2) {$R_1(x_1, x_2)$};
 %   \node (supplier) [fill={rgb,255:red,80; green,255; blue,80}] at (1.2, -2) {$R_5(\overline{x_1}, x_4)$};
%    \node (nation) [fill={rgb,255:red,255; green,255; blue,102}] at (1.4, -1) {$R_4(\overline{x_4}, \underline{x_5}, x_6)$};
%    \node (region) [fill={rgb,255:red,255; green,205; blue,210}] at (4, -1) {$R_6(\overline{x_6}, x_{7})$};

    % 定义连线
%    \draw[-] (customer) -- (orders);
%    \draw[-] (orders) -- (lineitem);
%    \draw[-] (lineitem) -- (supplier);
%    \draw[-] (supplier) -- (nation);  % 使得它们围成一个圆圈
 %   \draw[-] (nation) -- (customer);
 %   \draw[-] (nation) -- (region);

 %   \end{tikzpicture}

% \node[fill={rgb,255:red,135; green,206; blue,250}, fill opacity=1, text opacity=1] (R1) at (0, 0) {$R_1(\underline{x_1}, \underline{x_2}, x_3, x_4)$}
%                 % 第一层
%                 child {node[fill={rgb,255:red,255; green,138; blue,128}, fill opacity=1, text opacity=1] (R3) {$R_3(x_3, x_4)$}
%                     % 第二层
%                     child {node[fill={rgb,255:red,225; green,190; blue,231}, fill opacity=1, text opacity=1] (R4) {$R_4(x_3, x_6)$}}
%                 }
%                 child {node[fill={rgb,255:red,255; green,205; blue,210}, fill opacity=1, text opacity=1] (R5) {$R_5(x_4, x_7)$}
%                     % 第二层
%                     child {node[fill={rgb,255:red,255; green,255; blue,102}, fill opacity=1, text opacity=1] (R6) {$R_6(x_7, \underline{x_8})$}}
%                 }
%                 child {node[fill={rgb,255:red,80; green,255; blue,80}, fill opacity=1, text opacity=1] (R2) {$R_2(\underline{x_2}, x_5)$}};

% \begin{tikzpicture}[
            % 设置边的样式circle, draw, scale=1.2, font=\bfseries\large
            % edge from parent/.style={draw, thick}, % 线条粗细
            % every node/.style={draw, circle, scale=1.1, font=\bfseries\large}]
        % Dashed circles with transparent color on the bottom
        % \filldraw[dashed, fill=blue!25, rounded corners=10pt]
           % (-1.3, 0.75) -- (-1.3, -1.1) -- (-0.8, -1.4) -- (-0.1, -0.4) -- (-0.5, 0.75) -- cycle;

        %\filldraw[dashed, fill=red!25, rounded corners=10pt] (-0.4, 0.75) -- (-0.4, -0.25) -- (0.5, -1) -- (1, -0.3) -- (0.3, 0.75) -- cycle;

        %\filldraw[dashed, fill=green!25, rounded corners=10pt] (0.6, 0.75) -- (1.3, 0.75) -- (1.3, -1.3) -- (-0.4, -1.3) -- (-0.4, -0.7) -- (0.8, -0.8) -- cycle;

        % Nodes
        %\node (CC) at (-1, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
        %\node (PC) at (-1, -1) [circle, draw, scale=0.8, font=\scriptsize] {P};
        %\node (PKP3) at (-0.5, -0.5) [circle, draw, scale=0.8, font=\tiny] {PKP};

        %\node (CA) at (0, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
        %\node (PA) at (0, 0) [circle, draw, scale=0.8, font=\scriptsize] {P};
        %\node (PKP1) at (0.5, -0.5) [circle, draw, scale=0.8, font=\tiny] {PKP};

        %\node (CB) at (1, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
        %\node (PB) at (1, -1) [circle, draw, scale=0.8, font=\scriptsize] {P};
        %\node (PKP2) at (0, -1) [circle, draw, scale=0.8, font=\tiny] {PKP};

        % Paths
       % \draw[-] (CC) -- (PC);
       % \draw[-] (PC) -- (PKP3);
       % \draw[-] (CC) -- (CA);
       % \draw[-] (PKP3) -- (PA);

        %\draw[-] (CA) -- (PA);
        %\draw[-] (PA) -- (PKP1);
        %\draw[-] (CA) -- (CB);
        %\draw[-] (PKP1) -- (PB);

        %\draw[-] (CA) -- (CB);
        %\draw[-] (CB) -- (PB);
        %\draw[-] (PKP2) -- (PB);
        %\draw[-] (PKP2) -- (PC);

        %\end{tikzpicture}
        %}
        

==> picture/view_reuse.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.5\columnwidth}{!}{
\begin{tikzpicture}
% Dashed circles with transparent color on the bottom
\filldraw[dashed, fill=blue!25, rounded corners=10pt] 
    (-1.3, 0.75) -- (-1.3, -1.1) -- (-0.8, -1.4) -- (-0.1, -0.3) -- (-0.5, 0.75) -- cycle;

\filldraw[dashed, fill=red!25, rounded corners=10pt] (-0.4, 0.75) -- (-0.4, -0.25) -- (0.5, -1) -- (1, -0.3) -- (0.3, 0.75) -- cycle;

\filldraw[dashed, fill=green!25, rounded corners=10pt] (0.6, 0.75) -- (1.3, 0.75) -- (1.3, -1.3) -- (-0.4, -1.3) -- (-0.4, -0.7) -- (0.8, -0.8) -- cycle;

% Nodes
\node (CC) at (-1, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
\node (PC) at (-1, -1) [circle, draw, scale=0.8, font=\scriptsize] {P};
\node (PKP3) at (-0.5, -0.5) [circle, draw, scale=0.8, font=\tiny] {PKP};

\node (CA) at (0, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
\node (PA) at (0, 0) [circle, draw, scale=0.8, font=\scriptsize] {P};
\node (PKP1) at (0.5, -0.5) [circle, draw, scale=0.8, font=\tiny] {PKP};

\node (CB) at (1, 0.5) [circle, draw, scale=0.8, font=\scriptsize] {C};
\node (PB) at (1, -1) [circle, draw, scale=0.8, font=\scriptsize] {P};
\node (PKP2) at (0, -1) [circle, draw, scale=0.8, font=\tiny] {PKP};

% Paths
\draw[-] (CC) -- (PC);
\draw[-] (PC) -- (PKP3);
\draw[-] (CC) -- (CA);
\draw[-] (PKP3) -- (PA);

\draw[-] (CA) -- (PA);
\draw[-] (PA) -- (PKP1);
\draw[-] (CA) -- (CB);
\draw[-] (PKP1) -- (PB);

\draw[-] (CA) -- (CB);
\draw[-] (CB) -- (PB);
\draw[-] (PKP2) -- (PB);
\draw[-] (PKP2) -- (PC);

\end{tikzpicture}
}
\caption{View Reuse for LSQB-Q3}
\label{fig:view_reuse}
\end{figure}
